Transformer Masked Autoencoders for Next-Generation Wireless Communications: Architecture and Opportunities

Next-generation communication networks are expected to exploit recent advances in data science and cutting-edge communications technologies to improve the utilization of the available communications resources. In this article, we introduce an emerging deep learning (DL) architecture, the transformer-masked autoencoder (TMAE), and discuss its potential in next-generation wireless networks. We discuss the limitations of current DL techniques in meeting the requirements of 5G and beyond 5G networks, and how the TMAE differs from the classical DL techniques can potentially address several wireless communication problems. We highlight various areas in next-generation mobile networks which can be addressed using a TMAE, including source and channel coding, estimation, and security. Furthermore, we demonstrate a case study showing how a TMAE can improve data compression performance and complexity compared to existing schemes. Finally, we discuss key challenges and open future research directions for deploying the TMAE in intelligent next-generation mobile networks.

==> figure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
scale only axis,
xmin=0.1,
xmax=0.5,
xlabel style={font=\color{white!15!black}, at={(axis cs: 0.3,0.1)}},
xlabel={Bit per pixel (BPP)},
ymode=log,
ymin=0.1,
ymax=0.5,
yminorticks=true,
ytick = {0.1,0.15,0.2, 0.25, 0.3, 0.35, 0.4, .45, .5},
yticklabels = {0.1,0.15,0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5},
ylabel style={font=\color{white!15!black}, at={(axis cs: 0.1,0.25)}},
ylabel={SSIM},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(axis cs: 0.5,0.1)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.26616974914966	0.216819795287559\\
0.266302614795918	0.217076911094681\\
0.278984640731293	0.249056392831938\\
0.303139615221088	0.301838144106932\\
0.328636532738095	0.347287831829525\\
0.566931069302721	0.557600654247583\\
};
\addlegendentry{JPEG}





% \addplot [color=mycolor2, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.131384194302721	0.0957299056703332\\
% 0.143541400935374	0.149210727406744\\
% 0.188436702806122	0.230824914521954\\
% 0.224111128826531	0.262476659301561\\
% 0.239470397534014	0.271350308308635\\
% 0.267717633928571	0.281907193870139\\
% };
% \addlegendentry{ JPEG-TMAE, $R_{\rm mask}=0.82$}

% \addplot [color=mycolor3, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0.142710990646259	0.111263656895068\\
% 0.158814306972789	0.179399724771426\\
% 0.219334608843537	0.2776170957478\\
% 0.267106451955782	0.315926963859994\\
% 0.287800276360544	0.328375473401848\\
% 0.325527476615646	0.342210498881991\\
% };
% \addlegendentry{JPEG-TMAE, $R_{\rm mask}=0.75$}

% \addplot [color=mycolor4, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 0.156150350765306	0.129245065599471\\
% 0.17784731079932	0.208815158187379\\
% 0.258576477465986	0.324522948655854\\
% 0.322451636904762	0.368641061948957\\
% 0.349908322704082	0.381841685326561\\
% 0.399839232568027	0.398707019143724\\
% };
% \addlegendentry{JPEG-TMAE, $R_{\rm mask}=0.67$}

% \addplot [color=mycolor5, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 0.169981664540816	0.143626930234982\\
% 0.196647799744898	0.233863937936681\\
% 0.296463116496599	0.365897396562047\\
% 0.375491602891157	0.414629260073593\\
% 0.409631430697279	0.428737794932738\\
% 0.471586681547619	0.449054075645192\\
% };
% \addlegendentry{JPEG-TMAE, $R_{\rm mask}=0.58$}

% \addplot [color=mycolor6, dashed, line width=1.0pt, mark=asterisk, mark options={solid, mycolor6}]
%   table[row sep=crcr]{%
% 0.187234268707483	0.161015260286765\\
% 0.220091943027211	0.2596611806114\\
% 0.34402237457483	0.409028052413993\\
% 0.442017431972789	0.464381009398488\\
% 0.484634088010204	0.480418601139433\\
% 0.561330782312925	0.503685930965175\\
% };
% \addlegendentry{JPEG-TMAE, $R_{\rm mask}=0.48$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.131384194302721	0.0957299056703332\\
0.143541400935374	0.149210727406744\\
0.158814306972789	0.179399724771426\\
0.17784731079932	0.208815158187379\\
0.188436702806122	0.230824914521954\\
0.219334608843537	0.2776170957478\\
0.258576477465986	0.324522948655854\\
0.296463116496599	0.365897396562047\\
0.34402237457483	0.409028052413993\\
0.442017431972789	0.464381009398488\\
0.484634088010204	0.480418601139433\\
0.561330782312925	0.503685930965175\\
};
\addlegendentry{JPEG-TMAE (Optimized)}



\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0.15583462185329858    0.10005479852202352\\
0.1617889404296875     0.13439492852385929\\
0.16532474093967017    0.15059053639389894\\
0.16795010036892366    0.15883068032018086\\
0.16986423068576387    0.16415489353010065\\
0.17078823513454863    0.16656789836941904\\
0.17131720648871526    0.16811935272638226\\
0.17161220974392363    0.16865256504237\\
0.17186652289496526    0.16927173673077942\\
0.17205047607421875    0.16978527558660705\\
0.1721369425455729     0.17018323184257259\\
0.17225731743706596    0.1701982345665436\\
0.17243872748480904    0.17030083823028472\\
0.17266591389973954    0.17049914467515284\\
0.2577395968967014     0.26311950422145176\\
0.3071738349066841     0.32328938829565285\\
0.33673434787326384    0.3824002583473112\\
0.3608957926432292     0.4207165501303598\\
0.3771396213107639     0.4428826127495627\\
0.38805389404296875    0.45852518054993957\\
0.3957095675998265     0.46985682074589286\\
0.4020572238498264     0.47701610728861965\\
0.40517340766059035    0.4811334995592545\\
0.4079615275065105     0.4845167843088319\\
0.40952131483289916    0.48739381847968577\\
0.4108784993489584     0.4903266787751413\\
0.412324693467882      0.4924518318067699\\
0.4134462144639757     0.49421304458665083\\
};
\addlegendentry{ConvLSTM (CNN-LSTM Based)\cite{ConvLSTM}}




\addplot [color=brown, line width=1.0pt]
  table[row sep=crcr]{%
0.17167522 0.16625049\\
0.21742701 0.27015172\\
0.27555805 0.34790647\\
0.31232452 0.38280889\\
0.39392401 0.43696703\\
0.46371333 0.46766172\\
0.58388265 0.50097406\\
0.77102294 0.53066724\\
1.01181511 0.54945989\\
};
\addlegendentry{cheng2020-anchor(CNN based)\cite{cheng2020image}}


\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.17003716 0.16144037\\
0.21402232 0.25665099\\
0.26508416 0.31950167\\
0.29616631 0.34490801\\
0.36334144 0.38455074\\
0.45891232 0.46451866\\
0.57301500 0.49298646\\
0.74923282 0.52114487\\
0.86121707 0.53466851\\
};
\addlegendentry{mbt2018(CNN Based)\cite{minnenbt18}}






\end{axis}


\end{tikzpicture}%
